Information-Driven Active Perception for k-step Predictive Safety Monitoring

This work studies the synthesis of active perception policies for predictive safety monitoring in partially observable stochastic systems. Operating under strict sensing and communication budgets, the proposed monitor dynamically schedules sensor queries to maximize information gain about the safety of future states. The underlying stochastic dynamics are captured by a labeled hidden Markov model (HMM), with safety requirements defined by a deterministic finite automaton (DFA). To enable active information acquisition, we introduce minimizing k-step Shannon conditional entropy of the safety of future states as a planning objective, under the constraint of a limited sensor query budget. Using observable operators, we derive an efficient algorithm to compute the k-step conditional entropy and analyze key properties of the conditional entropy gradient with respect to policy parameters. We validate the effectiveness of the method for predictive safety monitoring through a dynamic congestion game example.

==> campus_graph_file.tex <==
\begin{tikzpicture}[x=0.82cm, y=0.8cm, >=stealth]
    
    % --- STYLES ---
    \tikzstyle{state} = [circle, draw=black, thin, fill=white, inner sep=0.5pt, font=\tiny, minimum size=0.35cm]
    \tikzstyle{start} = [circle, draw=black, thick, fill=white, inner sep=0.5pt, font=\tiny, minimum size=0.35cm]
    \tikzstyle{goal}  = [circle, draw=black, thick, fill=white, inner sep=0.5pt, font=\tiny, minimum size=0.35cm]
    \tikzstyle{prob}  = [midway, fill=white, fill opacity=0.8, text opacity=1, font=\tiny, inner sep=0pt, scale=0.5, transform shape]
    
    % --- ULTRA-DENSE GRID PLACEMENT ---
    
    % Col 0
    \node[start] (v1)  at (0, 0) {1};
    \node[start] (v44) at (0, -1) {44};
    \node[state] (v17) at (0, -2) {17};
    \node[state] (v19) at (0, -3) {19};
    
    % Col 1
    \node[state] (v2)  at (1, 0) {2};
    \node[state] (v3)  at (1, -1) {3};
    \node[state] (v16) at (1, -2) {16};
    \node[state] (v18) at (1, -3) {18};
    \node[state] (v23) at (1, -4) {23}; % Moved perfectly under 18
    
    % Col 2
    \node[state] (v4)  at (2, 0) {4};
    \node[state] (v6)  at (2, -1) {6};
    \node[state] (v8)  at (2, -2) {8};
    \node[state] (v22) at (2, -3) {22};
    
    % Col 3
    \node[state] (v5)  at (3, 0) {5};
    \node[state] (v7)  at (3, -1) {7};
    \node[state] (v9)  at (3, -2) {9};
    \node[state] (v12) at (3, -3) {12};
    \node[state] (v20) at (3, -4) {20};
    
    % Col 4
    \node[state] (v28) at (4, 0) {28};
    \node[state] (v10) at (4, -1) {10};
    \node[state] (v11) at (4, -2) {11};
    \node[state] (v13) at (4.5, -3) {13}; 
    \node[state] (v21) at (4, -4) {21};
    
    % Col 5
    \node[state] (v29) at (5, 0) {29};
    \node[state] (v15) at (5, -1) {15};
    \node[state] (v14) at (5, -2) {14};
    \node[state] (v24) at (4.8, -3.4) {24}; % Nudged a little below
    
    % Col 5.5 - 6.5
    \node[state] (v25) at (5.5, -2.5) {25}; 
    \node[state] (v26) at (5.5, -3.85) {26}; 
    \node[state] (v30) at (6, 0) {30};
    \node[state] (v27) at (6, -3) {27}; 
    \node[state] (v33) at (6.3, -1) {33}; 
    \node[state] (v31) at (6.5, -2.5) {31}; 
    
    % Col 7
    \node[state] (v32) at (7, 0) {32};
    \node[state] (v34) at (7.4, -1) {34};
    
    % Col 8
    \node[state] (v35) at (8, 0) {35};
    \node[state] (v36) at (8, -1) {36};
    \node[state] (v37) at (8, -2) {37};
    \node[state] (v38) at (8, -3) {38};
    \node[state] (v43) at (8.5, -4) {43}; 
    
    % Col 9
    \node[state] (v41)  at (9, 0) {41};
    \node[state] (v40) at (9, -1) {40};
    \node[state] (v42) at (8.4, -1.6) {42}; 
    \node[state] (v39) at (9, -3) {39};

    % --- COMPRESSED MDP TRANSITIONS ---
    \begin{scope}[every path/.style={->, thin, black, shorten >=0.5pt, shorten <=0.5pt}]
        
        % 1, 44, 2, 3
        \draw (v1) -- node[prob] {$0.5$} (v2);
        \draw (v1) -- node[prob] {$0.5$} (v3);
        \draw (v44) -- node[prob] {$1.0$} (v3);
        \draw (v2) -- node[prob] {$1.0$} (v4);
        \draw (v3) to[bend left=10] node[prob] {$0.2$} (v6);
        \draw (v3) -- node[prob] {$0.8$} (v8);
        
        % 4, 5, 6, 7
        \draw (v4) -- node[prob] {$0.7$} (v5);
        \draw (v4) -- node[prob] {$0.3$} (v6);
        \draw (v5) to[bend right=10] node[prob] {$0.5$} (v6);
        \draw (v5) -- node[prob] {$0.5$} (v7);
        \draw (v6) to[bend left=10] node[prob] {$0.5$} (v3);
        \draw (v6) to[bend right=10] node[prob] {$0.5$} (v5);
        \draw (v7) to[bend right=15] node[prob] {$0.7$} (v8);
        \draw (v7) -- node[prob] {$0.15$} (v9);
        \draw (v7) -- node[prob] {$0.15$} (v10);
        
        % 8, 9, 10, 11
        \draw (v8) to[bend left=10] node[prob] {$0.1$} (v9);
        \draw (v8) -- node[prob] {$0.2$} (v12);
        \draw (v8) -- node[prob] {$0.7$} (v16);
        \draw (v9) to[bend left=10] node[prob] {$0.45$} (v8);
        \draw (v9) -- node[prob] {$0.45$} (v12);
        \draw (v9) to[bend left=10] node[prob] {$0.1$} (v11);
        \draw (v10) -- node[prob] {$0.7$} (v11);
        \draw (v10) -- node[prob] {$0.3$} (v15);
        \draw (v11) -- node[prob] {$0.5$} (v12);
        \draw (v11) to[bend left=10] node[prob] {$0.5$} (v9);
        
        % 12, 13, 14, 15
        \draw (v12) -- node[prob] {$0.75$} (v8); 
        \draw (v12) to[bend left=10] node[prob] {$0.25$} (v13);
        \draw (v13) to[bend left=10] node[prob] {$0.5$} (v12);
        \draw (v13) to[bend right=15] node[prob] {$0.1$} (v14);
        \draw (v13) to[bend left=15] node[prob] {$0.4$} (v20);
        \draw (v14) -- node[prob] {$0.7$} (v11);
        \draw (v14) to[bend left=10] node[prob] {$0.15$} (v15);
        \draw (v14) to[bend right=10] node[prob] {$0.15$} (v13);
        \draw (v15) to[loop above] node[prob, pos=0.2] {$0.4$} (v15); 
        \draw (v15) to[bend left=10] node[prob] {$0.4$} (v14);
        \draw (v15) -- node[prob] {$0.2$} (v10);
        
        % 16, 17, 18, 19
        \draw (v16) -- node[prob] {$1.0$} (v17);
        \draw (v17) to[bend right=20] node[prob] {$0.25$} (v19);
        \draw (v17) to[bend left=10] node[prob] {$0.75$} (v18);
        \draw (v18) to[bend left=10] node[prob] {$0.05$} (v17);
        \draw (v18) -- node[prob] {$0.45$} (v23);
        \draw (v18) to[bend left=10] node[prob] {$0.5$} (v22);
        \draw (v19) to[bend right=20] node[prob] {$0.5$} (v17);
        \draw (v19) to[loop below] node[prob] {$0.5$} (v19); % Changed to loop below
        
        % 20, 21, 22, 23
        \draw (v20) to[bend right=40] node[prob, right] {$0.55$} (v28); 
        \draw (v20) to[bend right=15] node[prob] {$0.2$} (v22);
        \draw (v20) -- node[prob] {$0.2$} (v21);
        \draw (v20) to[bend left=10] node[prob] {$0.05$} (v13);
        \draw (v21) -- node[prob] {$1.0$} (v24);
        \draw (v22) to[bend left=15] node[prob] {$0.65$} (v18);
        \draw (v22) to[bend right=20] node[prob] {$0.35$} (v20);
        \draw (v23) to[bend left=20] node[prob] {$0.9$} (v18); % Left bend up to 18
        \draw (v23) to[loop left] node[prob] {$0.1$} (v23);
        
        % 24 through 31
        \draw (v24) -- node[prob] {$0.5$} (v25);
        \draw (v24) -- node[prob] {$0.5$} (v26);
        \draw (v25) -- node[prob] {$1.0$} (v27);
        \draw (v26) -- node[prob] {$1.0$} (v27);
        \draw (v27) -- node[prob, pos=0.25, left] {$1.0$} (v30);
        \draw (v28) -- node[prob] {$1.0$} (v29);
        \draw (v29) -- node[prob] {$0.7$} (v30);
        \draw (v29) to[bend left=10] node[prob] {$0.3$} (v31);
        \draw (v30) -- node[prob] {$1.0$} (v32);
        \draw (v31) to[bend left=10] node[prob] {$0.1$} (v29);
        \draw (v31) -- node[prob, pos=0.75] {$0.9$} (v43);
        
        % 32 through 39
        \draw (v32) to[bend left=10] node[prob] {$0.05$} (v33);
        \draw (v32) -- node[prob] {$0.5$} (v34);
        \draw (v32) -- node[prob] {$0.45$} (v35);
        \draw (v33) to[bend left=10] node[prob] {$0.1$} (v32);
        \draw (v33) -- node[prob] {$0.85$} (v34);
        \draw (v33) to[loop above] node[prob] {$0.05$} (v33);
        \draw (v34) -- node[prob] {$0.5$} (v37);
        \draw (v34) -- node[prob] {$0.5$} (v35);
        \draw (v35) -- node[prob] {$1.0$} (v36);
        \draw (v36) -- node[prob] {$1.0$} (v40);
        \draw (v37) to[bend left=10] node[prob] {$0.9$} (v36);
        \draw (v37) -- node[prob] {$0.1$} (v38);
        \draw (v38) -- node[prob] {$1.0$} (v39);
        \draw (v39) -- node[prob] {$1.0$} (v40);
        
        % 40, 41, 42, 43
        \draw (v40) -- node[prob] {$0.8$} (v41);
        \draw (v40) to[bend left=10] node[prob] {$0.2$} (v42);
        \draw (v41) to[loop left] node[prob, pos=0.2] {$1.0$} (v41); % Changed to loop left
        \draw (v42) to[bend left=10] node[prob] {$1.0$} (v40);
        \draw (v43) to[bend right=55] node[prob, right] {$1.0$} (v41);
        
    \end{scope}

\end{tikzpicture}

==> safety_dfa_for_campus_example.tex <==
% \begin{tikzpicture}[shorten >=1pt, node distance=1.5cm and 3.5cm, on grid, auto, semithick]
%    % Nodes
%    \node[state, initial, initial text=start] (q0) {$q_0$};
%    \node[state] (q1) [right=of q0] {$q_1$};
%    \node[state, accepting, fill=red!10] (qfail) [below=of q0] {$q_{\text{fail}}$};
%    % \node[state, fill=green!10] (qwin) [below=of q1] {$q_{\text{win}}$};

%    % Transitions
%    \path[->]
%     (q0) edge [loop above] node {$\neg A \land \neg B\land \neg crash$} ()
%          edge node {$A \land \neg B\land \neg crash$} (q1)
%          edge node [left] {$crash\lor (\neg A\land B)$} (qfail)
%     (q1) edge [loop above] node {$\neg B\land \neg crash$} ()
%          % edge node {$B \land \neg crash$} (qwin)
%          edge node [above, sloped] {$crash$} (qfail)
%     (qfail) edge [loop left] node {$1$} ();
%     % (qwin) edge [loop right] node {$\neg crash$} ()
%            % edge node [] {$crash$} (qfail);
% \end{tikzpicture}

\begin{tikzpicture}[shorten >=1pt, >=stealth, auto, semithick, every state/.style={minimum size=0.2cm, inner sep=0pt}]
   
   % Nodes (Absolute positioning for a tight, centered triangle)
   \node[state, initial, initial text=start] (q0) at (0, 0) {$q_0$};
   \node[state] (q1) at (4, 0) {$q_1$};
   \node[state, accepting, fill=red!10] (qfail) at (2, -1) {$q_{\text{fail}}$};

   % Transitions
   \path[->]
    (q0) edge [loop above] node {$\neg $23$ \land \neg $41$\land \neg crash$} (q0)
         edge node [above] {$23 \land \neg 41\land \neg crash$} (q1)
         edge node [below left] {$crash\lor (\neg 23\land 41)$} (qfail)
    (q1) edge [loop above] node {$\neg 41\land \neg crash$} (q1)
         edge node [below right] {$crash$} (qfail)
    (qfail) edge [loop right] node {$1$} (qfail);
\end{tikzpicture}
